A bracket polynomial for 2-tangle shadows

We compute the Kauffman bracket polynomial of the numerator and denominator closures of A + A + ... + A ( A is repeated n times), where A is a 2-tangle shadow that has at most 4 crossings.

==> (inline-0) <==
\begin{array}{@{}c|lrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6\\
\midrule
0 & 0 & 1\\
1 & 0 & 1 & 1\\
2 & 0 & 1 & 2 & 1\\
3 & 0 & 1 & 3 & 3 & 1\\
4 & 0 & 1 & 4 & 6 & 4 & 1\\
5 & 0 & 1 & 5 & 10 & 10 & 5 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 \\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 1 & 1\\
2 & 0 & 2 & 2\\
3 & 0 & 3 & 4 & 1\\
4 & 0 & 4 & 7 & 4 & 1\\
5 & 0 & 5 & 11 & 10 & 5 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 2 & 2 \\ 
2 & 0 & 3 & 4 & 1 \\ 
3 & 0 & 4 & 7 & 4 & 1 \\ 
4 & 0 & 5 & 11 & 10 & 5 & 1 \\ 
5 & 0 & 6 & 16 & 20 & 15 & 6 & 1 \\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
\midrule
0 & 0 & 1\\
1 & 0 & 1 & 2 & 1\\
2 & 0 & 1 & 4 & 6 & 4 & 1\\
3 & 0 & 1 & 6 & 15 & 20 & 15 & 6 & 1\\
4 & 0 & 1 & 8 & 28 & 56 & 70 & 56 & 28 & 8 & 1\\
5 & 0 & 1 & 10 & 45 & 120 & 210 & 252 & 210 & 120 & 45 & 10 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 2 & 2\\
2 & 0 & 4 & 7 & 4 & 1\\
3 & 0 & 6 & 16 & 20 & 15 & 6 & 1\\
4 & 0 & 8 & 29 & 56 & 70 & 56 & 28 & 8 & 1\\
5 & 0 & 10 & 46 & 120 & 210 & 252 & 210 & 120 & 45 & 10 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 3 & 4 & 1 \\ 
2 & 0 & 5 & 11 & 10 & 5 & 1 \\ 
3 & 0 & 7 & 22 & 35 & 35 & 21 & 7 & 1 \\ 
4 & 0 & 9 & 37 & 84 & 126 & 126 & 84 & 36 & 9 & 1 \\ 
5 & 0 & 11 & 56 & 165 & 330 & 462 & 462 & 330 & 165 & 55 & 11 & 1\\  
\end{array}
\begin{array}{@{}c|rrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6\\
\midrule
0 & 0 & 1\\
1 & 0 & 2 & 2\\
2 & 0 & 4 & 8 & 4\\
3 & 0 & 8 & 24 & 24 & 8\\
4 & 0 & 16 & 64 & 96 & 64 & 16\\
4 & 0 & 32 & 160 & 320 & 320 & 160 & 32\\
\end{array}
\begin{array}{@{}c|rrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 1 & 2 & 1\\
2 & 0 & 4 & 7 & 4 & 1\\
3 & 0 & 12 & 26 & 19 & 6 & 1\\
4 & 0 & 32 & 88 & 88 & 39 & 8 & 1\\
5 & 0 & 80 & 272 & 360 & 230 & 71 & 10 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 3 & 4 & 1 \\ 
2 & 0 & 8 & 15 & 8 & 1 \\ 
3 & 0 & 20 & 50 & 43 & 14 & 1 \\ 
4 & 0 & 48 & 152 & 184 & 103 & 24 & 1 \\ 
5 & 0 & 112 & 432 & 680 & 550 & 231 & 42 & 1\\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14\\
\midrule
0 & 0 & 1\\
1 & 0 & 1 & 3 & 3 & 1\\
2 & 0 & 1 & 6 & 15 & 20 & 15 & 6 & 1\\
3 & 0 & 1 & 9 & 36 & 84 & 126 & 126 & 84 & 36 & 9 & 1\\
4 & 0 & 1 & 12 & 66 & 220 & 495 & 792 & 924 & 792 & 495 & 220 & 66 & 12 & 1\\
5 & 0 & 1 & 15 & 105 & 455 & 1365 & 3003 & 5005 & 6435 & 6435 & 5005 & 3003 & 1365 & 455 & \ldots \\% 105 & 15 & 1
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 \\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 3 & 4 & 1\\
2 & 0 & 6 & 16 & 20 & 15 & 6 & 1\\
3 & 0 & 9 & 37 & 84 & 126 & 126 & 84 & 36 & 9 & 1\\
4 & 0 & 12 & 67 & 220 & 495 & 792 & 924 & 792 & 495 & 220 & 66 & 12 & 1\\
5 & 0 & 15 & 106 & 455 & 1365 & 3003 & 5005 & 6435 & 6435 & 5005 & 3003 & 1365 & 455 & \ldots\\ %105 & 15 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12  & 13\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 4 & 7 & 4 & 1 \\ 
2 & 0 & 7 & 22 & 35 & 35 & 21 & 7 & 1 \\ 
3 & 0 & 10 & 46 & 120 & 210 & 252 & 210 & 120 & 45 & 10 & 1 \\ 
4 & 0 & 13 & 79 & 286 & 715 & 1287 & 1716 & 1716 & 1287 & 715 & 286 & 78 & 13 & \ldots \\ % & 1 \\ 
5 & 0 & 16 & 121 & 560 & 1820 & 4368 & 8008 & 11440 & 12870 & 11440 & 8008 & 4368 & 1820 & \ldots \\ % & 560 & 120 & 16 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
\midrule
0 & 0 & 1\\
1 & 0 & 3 & 4 & 1\\
2 & 0 & 9 & 24 & 22 & 8 & 1\\
3 & 0 & 27 & 108 & 171 & 136 & 57 & 12 & 1\\
4 & 0 & 81 & 432 & 972 & 1200 & 886 & 400 & 108 & 16 & 1\\
5 & 0 & 243 & 1620 & 4725 & 7920 & 8430 & 5944 & 2810 & 880 & 175 & 20 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrr@{}}%
n \backslash k  & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 1 & 3 & 3 & 1\\
2 & 0 & 6 & 16 & 20 & 15 & 6 & 1\\
3 & 0 & 27 & 90 & 136 & 129 & 84 & 36 & 9 & 1\\
4 & 0 & 108 & 459 & 876 & 1021 & 832 & 501 & 220 & 66 & 12 & 1\\
5 & 0 & 405 & 2133 & 5085 & 7350 & 7321 & 5420 & 3103 & 1375 & 455 & 105 & 15 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12\\ 
\midrule 
0 & 0 & 1 & 1\\ 
1 & 0 & 4 & 7 & 4 & 1\\ 
2 & 0 & 15 & 40 & 42 & 23 & 7 & 1\\ 
3 & 0 & 54 & 198 & 307 & 265 & 141 & 48 & 10 & 1\\ 
4 & 0 & 189 & 891 & 1848 & 2221 & 1718 & 901 & 328 & 82 & 13 & 1\\ 
5 & 0 & 648 & 3753 & 9810 & 15270 & 15751 & 11364 & 5913 & 2255 & 630 & 125 & 16 & 1\\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
\midrule
0 & 0 & 1\\
1 & 0 & 2 & 4 & 2\\
2 & 0 & 4 & 16 & 24 & 16 & 4\\
3 & 0 & 8 & 48 & 120 & 160 & 120 & 48 & 8\\
4 & 0 & 16 & 128 & 448 & 896 & 1120 & 896 & 448 & 128 & 16\\
5 & 0 & 32 & 320 & 1440 & 3840 & 6720 & 8064 & 6720 & 3840 & 1440 & 320 & 32\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 3 & 4 & 1\\
2 & 0 & 12 & 27 & 20 & 5\\
3 & 0 & 36 & 122 & 171 & 126 & 49 & 8\\
4 & 0 & 96 & 440 & 920 & 1143 & 904 & 449 & 128 & 16\\
5 & 0 & 240 & 1392 & 3880 & 6790 & 8103 & 6730 & 3841 & 1440 & 320 & 32\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 5 & 8 & 3 \\ 
2 & 0 & 16 & 43 & 44 & 21 & 4 \\ 
3 & 0 & 44 & 170 & 291 & 286 & 169 & 56 & 8 \\ 
4 & 0 & 112 & 568 & 1368 & 2039 & 2024 & 1345 & 576 & 144 & 16 \\ 
5 & 0 & 272 & 1712 & 5320 & 10630 & 14823 & 14794 & 10561 & 5280 & 1760 & 352 & 32 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 2 & 4 & 2\\
2 & 0 & 12 & 27 & 20 & 5\\
3 & 0 & 54 & 162 & 182 & 93 & 20 & 1\\
4 & 0 & 216 & 837 & 1320 & 1086 & 496 & 124 & 16 & 1\\
5 & 0 & 810 & 3888 & 8010 & 9270 & 6632 & 3050 & 912 & 175 & 20 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 5 & 8 & 3 \\ 
2 & 0 & 21 & 51 & 42 & 13 & 1 \\ 
3 & 0 & 81 & 270 & 353 & 229 & 77 & 13 & 1 \\ 
4 & 0 & 297 & 1269 & 2292 & 2286 & 1382 & 524 & 124 & 17 & 1 \\ 
5 & 0 & 1053 & 5508 & 12735 & 17190 & 15062 & 8994 & 3722 & 1055 & 195 & 21 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\midrule
0 & 0 & 1 \\ 
1 & 0 & 1 & 4 & 6 & 4 & 1 \\
2 & 0 & 1 & 8 & 28 & 56 & 70 & 56 & 28 & 8 & 1 \\
3 & 0 & 1 & 12 & 66 & 220 & 495 & 792 & 924 & 792 & 495 & 220 & 66 & \ldots \\ % & 12 & 1 \\
4 & 0 & 1 & 16 & 120 & 560 & 1820 & 4368 & 8008 & 11440 & 12870 & 11440 & 8008  & \ldots \\ %  & 4368 & 1820 & 560 & 120 & 16 & 1 \\
5 & 0 & 1 & 20 & 190 & 1140 & 4845 & 15504 & 38760 & 77520 & 125970 & 167960 & 184756  & \ldots \\ % & 167960 & 125970 & 77520 & 38760 & 15504 & 4845 & 1140 & 190 & 20 & 1
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n\backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
\midrule
0 & 0 & 0 & 1 \\
1 & 0 & 4 & 7 & 4 & 1 \\
2 & 0 & 8 & 29 & 56 & 70 & 56 & 28 & 8 & 1 \\
3 & 0 & 12 & 67 & 220 & 495 & 792 & 924 & 792 & 495 & 220 & 66 & \ldots \\% & 12 & 1 \\
4 & 0 & 16 & 121 & 560 & 1820 & 4368 & 8008 & 11440 & 12870 & 11440 & 8008 & \ldots \\% & 4368 & 1820 & 560 & 120 & 16 & 1 \\
5 & 0 & 20 & 191 & 1140 & 4845 & 15504 & 38760 & 77520 & 125970 & 167960 & 184756 & \ldots \\% & 167960 & 125970 & 77520 & 38760 & 15504 & 4845 & 1140 & 190 & 20 & 1	
%	0 & 0 & 0 & 1\\
%	1 & 0 & 1 & 4 & 6 & 4 & 1\\
%	2 & 0 & 8 & 29 & 56 & 70 & 56 & 28 & 8 & 1\\
%	3 & 0 & 48 & 220 & 511 & 804 & 927 & 792 & 495 & 220 & 66 & 12 & 1\\
%	4 & 0 & 256 & 1504 & 4336 & 8273 & 11744 & 13036 & 11488 & 8014 & 4368 & 1820 & 560 & 120 & 16 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 5 & 11 & 10 & 5 & 1 \\ 
2 & 0 & 9 & 37 & 84 & 126 & 126 & 84 & 36 & 9 & 1 \\ 
3 & 0 & 13 & 79 & 286 & 715 & 1287 & 1716 & 1716 & 1287 & 715 & 286  & \ldots \\ % & 78 & 13 & 1 \\ 
4 & 0 & 17 & 137 & 680 & 2380 & 6188 & 12376 & 19448 & 24310 & 24310 & 19448  & \ldots \\ % & 12376 & 6188 & 2380 & 680 & 136 & 17 & 1 \\ 
5 & 0 & 21 & 211 & 1330 & 5985 & 20349 & 54264 & 116280 & 203490 & 293930 & 352716  & \ldots \\ % & 352716 & 293930 & 203490 & 116280 & 54264 & 20349 & 5985 & 1330 & 210 & 21 & 1 \\ 	
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 &11\\
\midrule
0 & 0 & 1\\
1 & 0 & 4 & 7 & 4 & 1\\
2 & 0 & 16 & 56 & 81 & 64 & 30 & 8 & 1\\
3 & 0 & 64 & 336 & 780 & 1063 & 948 & 579 & 244 & 69 & 12 & 1\\
4 & 0 & 256 & 1792 & 5728 & 11120 & 14689 & 13984 & 9884 & 5248 & 2086 & 608 & \ldots \\ %124 & 16 & 1\\
5 & 0 & 1024 & 8960 & 36480	& 92000	& 161300 & 208967 &	207300 & 160805 & 98600 & 47910 & \ldots \\%18344	5450	1220	195	20	1
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 1 & 4 & 6 & 4 & 1\\
2 & 0 & 8 & 29 & 56 & 70 & 56 & 28 & 8 & 1\\
3 & 0 & 48 & 220 & 511 & 804 & 927 & 792 & 495 & 220 & 66 & \ldots \\ %12 &  & 1\\
4 & 0 & 256 & 1504 & 4336 & 8273 & 11744 & 13036 & 11488 & 8014 & 4368  & \ldots \\ %1820 & 560 & 120 & 16 & 1\\
5 & 0 & 1280 & 9344 & 33120 & 76500 & 130151 & 174020 & 189301 & 170120 & 126630& \ldots \\ % & 77640  & 38770 & 15504 & 4845 & 1140 & 190 & 20 & 1
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k&0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ 
\midrule
0 & 0 & 1 & 1\\
1 & 0 & 5 & 11 & 10 & 5 & 1\\
2 & 0 & 24 & 85 & 137 & 134 & 86 & 36 & 9 & 1\\
3 & 0 & 112 & 556 & 1291 & 1867 & 1875 & 1371 & 739 & 289 & 78  & \ldots \\ % & 13 & 1\\
4 & 0 & 512 & 3296 & 10064 & 19393 & 26433 & 27020 & 21372 & 13262 & 6454  & \ldots \\ % & 2428 & 684 & 136 & 17 & 1\\
5 & 0 & 2304 & 18304 & 69600 & 168500 & 291451 & 382987 & 396601 & 330925 & 225230  & \ldots \\ % & 125550 & 57114 & 20954 & 6065 & 1335 & 210 & 21 & 1
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 4 & 8 & 4\\
2 & 0 & 32 & 88 & 88 & 39 & 8 & 1\\
3 & 0 & 192 & 736 & 1180 & 1056 & 606 & 244 & 69 & 12 & 1\\
4 & 0 & 1024 & 5120 & 11456 & 15472 & 14416 & 9965 & 5248 & 2086 & 608 & \ldots \\ % & 16 & 1\\ 124  &
5 & 0 & 5120 & 31744 & 91520 & 165440 & 213044 & 208920 & 161048 & 98600 & 47910  & \ldots \\ % & 18344 & 5450 & 1220 & 195 & 20 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 8 & 15 & 8 & 1 \\ 
2 & 0 & 48 & 144 & 169 & 103 & 38 & 9 & 1 \\ 
3 & 0 & 256 & 1072 & 1960 & 2119 & 1554 & 823 & 313 & 81 & 13 & \ldots \\ %   1 \\ 
4 & 0 & 1280 & 6912 & 17184 & 26592 & 29105 & 23949 & 15132 & 7334 & 2694 & \ldots \\ %  732  && 140 & 17 & 1 \\ 
5 & 0 & 6144 & 40704 & 128000 & 257440 & 374344 & 417887 & 368348 & 259405 & 146510 & \ldots \\ %  66254  && 23794 & 6670 & 1415 & 215 & 21 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
\midrule
0 & 0 & 1\\
1 & 0 & 4 & 8 & 4\\
2 & 0 & 16 & 64 & 96 & 64 & 16\\
3 & 0 & 64 & 384 & 960 & 1280 & 960 & 384 & 64\\
4 & 0 & 256 & 2048 & 7168 & 14336 & 17920 & 14336 & 7168 & 2048 & 256\\
5 & 0 & 1024 & 10240 & 46080 & 122880 & 215040 & 258048 & 215040 & 122880 & 46080 &  \ldots \\ %  10240 & 1024\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 4 & 7 & 4 & 1\\
2 & 0 & 32 & 88 & 88 & 39 & 8 & 1\\
3 & 0 & 192 & 784 & 1312 & 1140 & 532 & 123 & 12 & 1\\
4 & 0 & 1024 & 5632 & 13568 & 18592 & 15680 & 8176 & 2480 & 367 & 16 & \ldots \\ %   1\\
5 & 0 & 5120 & 35584 & 112640 & 213120 & 265344 & 225120 & 129984 & 49260 & 11180 &  \ldots \\ %  1203 & 20 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1\\
1 & 0 & 8 & 15 & 8 & 1\\
2 & 0 & 48 & 152 & 184 & 103 & 24 & 1\\
3 & 0 & 256 & 1168 & 2272 & 2420 & 1492 & 507 & 76 & 1\\
4 & 0 & 1280 & 7680 & 20736 & 32928 & 33600 & 22512 & 9648 & 2415 & 272& \ldots \\ %   & 1\\
5 & 0 & 6144 & 45824 & 158720 & 336000 & 480384 & 483168 & 345024 & 172140 & 57260 & \ldots \\ %   11443 & 1044 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule
0 & 0 & 1\\
1 & 0 & 5 & 8 & 3\\
2 & 0 & 25 & 80 & 94 & 48 & 9\\
3 & 0 & 125 & 600 & 1185 & 1232 & 711 & 216 & 27\\
4 & 0 & 625 & 4000 & 11100 & 17440 & 16966 & 10464 & 3996 & 864 & 81\\
5 & 0 & 3125 & 25000 & 89375 & 188000 & 257650 & 240368 & 154590 & 67680 & 19305 & \ldots \\ %   3240 & 243\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 2 & 6 & 6 & 2\\
2 & 0 & 20 & 63 & 84 & 61 & 24 & 4\\
3 & 0 & 150 & 620 & 1106 & 1125 & 720 & 295 & 72 & 8\\
4 & 0 & 1000 & 5325 & 12520 & 17150 & 15216 & 9188 & 3840 & 1089 & 192 & \ldots \\ %   16\\
5 & 0 & 6250 & 41250 & 122750 & 217500 & 255392 & 209430 & 123216 & 52585 & 16200 & \ldots \\ %   3491 & 480 & 32\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 7 & 14 & 9 & 2 \\ 
2 & 0 & 45 & 143 & 178 & 109 & 33 & 4 \\ 
3 & 0 & 275 & 1220 & 2291 & 2357 & 1431 & 511 & 99 & 8 \\ 
4 & 0 & 1625 & 9325 & 23620 & 34590 & 32182 & 19652 & 7836 & 1953 & 273 & \ldots \\ %  16 \\ 
5 & 0 & 9375 & 66250 & 212125 & 405500 & 513042 & 449798 & 277806 & 120265 & 35505 & \ldots \\ %  6731 & 723 & 32 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\ 
\midrule
0 & 0 & 1\\
1 & 0 & 2 & 6 & 6 & 2\\
2 & 0 & 4 & 24 & 60 & 80 & 60 & 24 & 4\\
3 & 0 & 8 & 72 & 288 & 672 & 1008 & 1008 & 672 & 288 & 72 & 8\\
4 & 0 & 16 & 192 & 1056 & 3520 & 7920 & 12672 & 14784 & 12672 & 7920 & 3520  & \ldots \\ % & 1056 & 192 & 16\\
5 & 0 & 32 & 480 & 3360 & 14560 & 43680 & 96096 & 160160 & 205920 & 205920 & 160160  & \ldots \\ % & 96096 & 43680 & 14560 & 3360 & 480 & 32\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\ 
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 5 & 8 & 3\\
2 & 0 & 20 & 63 & 84 & 61 & 24 & 4\\
3 & 0 & 60 & 290 & 683 & 1014 & 1009 & 672 & 288 & 72 & 8\\
4 & 0 & 160 & 1048 & 3544 & 7943 & 12680 & 14785 & 12672 & 7920 & 3520 & 1056 & \ldots \\ % & 192 & 16\\
5 & 0 & 400 & 3312 & 14600 & 43750 & 96135 & 160170 & 205921 & 205920 & 160160 & 96096 & \ldots\\ % & 43680 & 14560 & 3360 & 480 & 32\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 7 & 14 & 9 & 2 \\ 
2 & 0 & 24 & 87 & 144 & 141 & 84 & 28 & 4 \\ 
3 & 0 & 68 & 362 & 971 & 1686 & 2017 & 1680 & 960 & 360 & 80 & \ldots \\ %   8 \\ 
4 & 0 & 176 & 1240 & 4600 & 11463 & 20600 & 27457 & 27456 & 20592 & 11440 & \ldots \\ %  4576  && 1248 & 208 & 16 \\ 
5 & 0 & 432 & 3792 & 17960 & 58310 & 139815 & 256266 & 366081 & 411840 & 366080 & \ldots \\ %  256256  && 139776 & 58240 & 17920 & 3840 & 512 & 32 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 3 & 7 & 5 & 1\\
2 & 0 & 30 & 84 & 88 & 43 & 10 & 1\\
3 & 0 & 225 & 860 & 1332 & 1071 & 476 & 116 & 15 & 1\\
4 & 0 & 1500 & 7475 & 15940 & 18941 & 13664 & 6101 & 1644 & 250 & 20 & 1\\
5 & 0 & 9375 & 58125 & 159875 & 256400 & 264743 & 183090 & 85305 & 26155 & 4965 & 517 & \ldots \\ %  25 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 8 & 15 & 8 & 1 \\ 
2 & 0 & 55 & 164 & 182 & 91 & 19 & 1 \\ 
3 & 0 & 350 & 1460 & 2517 & 2303 & 1187 & 332 & 42 & 1 \\ 
4 & 0 & 2125 & 11475 & 27040 & 36381 & 30630 & 16565 & 5640 & 1114 & 101 & \ldots \\ %  1 \\ 
5 & 0 & 12500 & 83125 & 249250 & 444400 & 522393 & 423458 & 239895 & 93835 & 24270 & \ldots \\ %  3757 & 268 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\ 
\midrule
0 & 0 & 1\\
1 & 0 & 3 & 7 & 5 & 1\\
2 & 0 & 9 & 42 & 79 & 76 & 39 & 10 & 1\\
3 & 0 & 27 & 189 & 576 & 1000 & 1086 & 762 & 344 & 96 & 15 & \ldots\\%  1\\
4 & 0 & 81 & 756 & 3186 & 8004 & 13327 & 15464 & 12796 & 7592 & 3199 & \ldots\\%  932 && 178 & 20 & 1\\
5 & 0 & 243 & 2835 & 15255 & 50175 & 112695 & 182887 & 221275 & 202995 & 142185 & \ldots\\%  75945 && 30645 & 9165 & 1965 & 285 & 25 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 5 & 8 & 3\\
2 & 0 & 30 & 84 & 88 & 43 & 10 & 1\\
3 & 0 & 135 & 567 & 1046 & 1122 & 770 & 344 & 96 & 15 & 1\\
4 & 0 & 540 & 3051 & 8124 & 13527 & 15560 & 12812 & 7592 & 3199 & 932 &\ldots\\ %  & 178 & 20 & 1\\
5 & 0 & 2025 & 14418 & 50265 & 113535 & 183575 & 221515 & 203027 & 142185 & 75945 &\ldots\\ %  & 30645 & 9165 & 1965 & 285 & 25 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule
0 & 0 & 1 & 1\\
1 & 0 & 8 & 15 & 8 & 1\\
2 & 0 & 39 & 126 & 167 & 119 & 49 & 11 & 1\\
3 & 0 & 162 & 756 & 1622 & 2122 & 1856 & 1106 & 440 & 111 & 16 & \ldots\\ % 1\\
4 & 0 & 621 & 3807 & 11310 & 21531 & 28887 & 28276 & 20388 & 10791 & 4131 &\ldots\\ % & 1110 & 198 & 21 & 1\\
5 & 0 & 2268 & 17253 & 65520 & 163710 & 296270 & 404402 & 424302 & 345180 & 218130 & \ldots\\ % & 106590 & 39810 & 11130 & 2250 & 310 & 26 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 4 & 7 & 4 & 1\\
2 & 0 & 24 & 73 & 88 & 53 & 16 & 2\\
3 & 0 & 108 & 495 & 1000 & 1158 & 834 & 379 & 105 & 16 & 1\\
4 & 0 & 432 & 2673 & 7680 & 13462 & 15896 & 13189 & 7796 & 3264 & 944 & \ldots \\ %  179  && 20 & 1\\
5 & 0 & 1620 & 12663 & 47340 & 111615 & 184264 & 223885 & 205218 & 143385 & 76380 & \ldots \\ %   30749  && 9180  & \ldots \\ % & 1966 & 285 & 25 & 1
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 7 & 14 & 9 & 2 \\ 
2 & 0 & 33 & 115 & 167 & 129 & 55 & 12 & 1 \\ 
3 & 0 & 135 & 684 & 1576 & 2158 & 1920 & 1141 & 449 & 112 & 16 & \ldots \\ %  1 \\ 
4 & 0 & 513 & 3429 & 10866 & 21466 & 29223 & 28653 & 20592 & 10856 & 4143 & \ldots \\ %  1111  && 198 & 21 & 1 \\ 
5 & 0 & 1863 & 15498 & 62595 & 161790 & 296959 & 406772 & 426493 & 346380 & 218565 & \ldots \\ %  106694  && 39825 & 11131 & 2250 & 310 & 26 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 3 & 7 & 5 & 1\\
2 & 0 & 24 & 73 & 88 & 53 & 16 & 2\\
3 & 0 & 144 & 604 & 1095 & 1128 & 727 & 303 & 81 & 13 & 1\\
4 & 0 & 768 & 4192 & 10352 & 15361 & 15328 & 10892 & 5680 & 2197 & 624 & \ldots \\ % 125  & & 16 & 1\\
5 & 0 & 3840 & 25984 & 81760 & 159380 & 216263 & 217380 & 167909 & 101780 & 48850 & \ldots \\ %   18523  && 5470 & 1221 & 195 & 20 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 7 & 14 & 9 & 2 \\ 
2 & 0 & 40 & 129 & 169 & 117 & 46 & 10 & 1 \\ 
3 & 0 & 208 & 940 & 1875 & 2191 & 1675 & 882 & 325 & 82 & 13 & \ldots \\ % 1 \\ 
4 & 0 & 1024 & 5984 & 16080 & 26481 & 30017 & 24876 & 15564 & 7445 & 2710 & \ldots \\ % 733  && 140 & 17 & 1 \\ 
5 & 0 & 4864 & 34944 & 118240 & 251380 & 377563 & 426347 & 375209 & 262585 & 147450 & \ldots \\ % 66433  && 23814 & 6671 & 1415 & 215 & 21 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 1 & 2 & 1\\
2 & 0 & 2 & 6 & 6 & 2\\
3 & 0 & 3 & 13 & 22 & 18 & 7 & 1\\
4 & 0 & 4 & 23 & 56 & 75 & 60 & 29 & 8 & 1\\
5 & 0 & 5 & 36 & 115 & 215 & 261 & 215 & 121 & 45 & 10 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 2 & 4 & 2 \\ 
2 & 0 & 3 & 10 & 12 & 6 & 1 \\ 
3 & 0 & 4 & 19 & 37 & 38 & 22 & 7 & 1 \\ 
4 & 0 & 5 & 31 & 84 & 131 & 130 & 85 & 36 & 9 & 1 \\ 
5 & 0 & 6 & 46 & 160 & 335 & 471 & 467 & 331 & 165 & 55 & 11 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 &12 & 13 & 14\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 2 & 4 & 2\\
2 & 0 & 4 & 15 & 22 & 16 & 6 & 1\\
3 & 0 & 6 & 34 & 86 & 129 & 127 & 84 & 36 & 9 & 1\\
4 & 0 & 8 & 61 & 220 & 500 & 796 & 925 & 792 & 495 & 220 & 66 & 12 & 1\\
5 & 0 & 10 & 96 & 450 & 1370 & 3012 & 5010 & 6436 & 6435 & 5005 & 3003 & 1365 & 455 & 105 & \ldots \\ % & 15 & 1
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 3 & 7 & 5 & 1 \\ 
2 & 0 & 5 & 21 & 37 & 36 & 21 & 7 & 1 \\ 
3 & 0 & 7 & 43 & 122 & 213 & 253 & 210 & 120 & 45 & 10 & 1 \\ 
4 & 0 & 9 & 73 & 286 & 720 & 1291 & 1717 & 1716 & 1287 & 715 & 286 & 78 & 13 & \ldots \\ % & 1 \\ 
5 & 0 & 11 & 111 & 555 & 1825 & 4377 & 8013 & 11441 & 12870 & 11440 & 8008 & 4368 & 1820 & \ldots \\ % & 560 & 120 & 16 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 &12\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 1 & 3 & 3 & 1\\
2 & 0 & 4 & 15 & 22 & 16 & 6 & 1\\
3 & 0 & 12 & 62 & 133 & 153 & 102 & 40 & 9 & 1\\
4 & 0 & 32 & 216 & 632 & 1047 & 1076 & 707 & 296 & 77 & 12 & 1\\
5 & 0 & 80 & 672 & 2520 & 5550 & 7941 & 7705 & 5133 & 2325 & 695 & 131 & 15 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 3 & 7 & 5 & 1 \\ 
2 & 0 & 8 & 31 & 46 & 32 & 10 & 1 \\ 
3 & 0 & 20 & 110 & 253 & 313 & 222 & 88 & 17 & 1 \\ 
4 & 0 & 48 & 344 & 1080 & 1943 & 2196 & 1603 & 744 & 205 & 28 & 1 \\ 
5 & 0 & 112 & 992 & 3960 & 9390 & 14661 & 15769 & 11853 & 6165 & 2135 & 451 & 47 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 0 & 1 \\ 
1 & 0 & 3 & 7 & 5 & 1 \\ 
2 & 0 & 6 & 28 & 58 & 71 & 56 & 28 & 8 & 1 \\ 
3 & 0 & 9 & 64 & 222 & 498 & 793 & 924 & 792 & 495 & 220 & 66 & \ldots \\% & 12 & 1 \\ 
4 & 0 & 12 & 115 & 560 & 1825 & 4372 & 8009 & 11440 & 12870 & 11440 & 8008 & \ldots \\% & 4368 & 1820 & 560 & 120 & 16 & 1 \\ 
5 & 0 & 15 & 181 & 1135 & 4850 & 15513 & 38765 & 77521 & 125970 & 167960 & 184756 & \ldots \\% 167960 & 125970 & 77520 & 38760 & 15504 & 4845 & 1140 & 190 & 20 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 4 & 11 & 11 & 5 & 1 \\ 
2 & 0 & 7 & 36 & 86 & 127 & 126 & 84 & 36 & 9 & 1 \\ 
3 & 0 & 10 & 76 & 288 & 718 & 1288 & 1716 & 1716 & 1287 & 715 & 286 & \ldots \\% & 78 & 13 & 1 \\ 
4 & 0 & 13 & 131 & 680 & 2385 & 6192 & 12377 & 19448 & 24310 & 24310 & 19448 & \ldots \\% & 12376 & 6188 & 2380 & 680 & 136 & 17 & 1 \\ 
5 & 0 & 16 & 201 & 1325 & 5990 & 20358 & 54269 & 116281 & 203490 & 293930 & 352716 & \ldots \\% & 352716 & 293930 & 203490 & 116280 & 54264 & 20349 & 5985 & 1330 & 210 & 21 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ 
\midrule 
0 & 0 & 0 & 1 \\ 
1 & 0 & 1 & 4 & 6 & 4 & 1 \\ 
2 & 0 & 6 & 28 & 58 & 71 & 56 & 28 & 8 & 1 \\ 
3 & 0 & 27 & 171 & 487 & 834 & 969 & 811 & 498 & 220 & 66 & \ldots \\% & 12 & 1 \\ 
4 & 0 & 108 & 891 & 3360 & 7711 & 12116 & 13918 & 12176 & 8301 & 4432 & \ldots \\% & 1826 & 560 & 120 & 16 & 1 \\ 
5 & 0 & 405 & 4158 & 19800 & 58155 & 118276 & 177445 & 204471 & 186135 & 136515 & \ldots \\% & 81581 & 39775 & 15654 & 4855 & 1140 & 190 & 20 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 4 & 11 & 11 & 5 & 1 \\ 
2 & 0 & 15 & 70 & 137 & 147 & 95 & 38 & 9 & 1 \\ 
3 & 0 & 54 & 360 & 1063 & 1834 & 2055 & 1573 & 842 & 316 & 81 & \ldots \\% & 13 & 1 \\ 
4 & 0 & 189 & 1647 & 6546 & 15715 & 25443 & 29382 & 24972 & 15893 & 7631 & \ldots \\% & 2758 & 738 & 140 & 17 & 1 \\ 
5 & 0 & 648 & 6993 & 35055 & 108330 & 230971 & 360332 & 425746 & 389130 & 278700 & \ldots \\% & 157526 & 70420 & 24819 & 6820 & 1425 & 215 & 21 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ 
%	 	 n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\ 
\midrule 
0 & 0 & 0 & 1 \\ 
1 & 0 & 3 & 7 & 5 & 1 \\ 
2 & 0 & 12 & 51 & 86 & 72 & 30 & 5 \\ 
3 & 0 & 36 & 230 & 645 & 1041 & 1062 & 704 & 297 & 73 & 8 \\ 
4 & 0 & 96 & 824 & 3256 & 7847 & 12852 & 15043 & 12840 & 7981 & 3532 & \ldots \\% & 1057 & 192 & 16 \\ 
5 & 0 & 240 & 2592 & 13240 & 42510 & 95973 & 161145 & 207213 & 206805 & 160535 & \ldots \\% & 96195 & 43695 & 14561 & 3360 & 480 & 32 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 5 & 13 & 11 & 3 \\ 
2 & 0 & 16 & 75 & 146 & 152 & 90 & 29 & 4 \\ 
3 & 0 & 44 & 302 & 933 & 1713 & 2070 & 1712 & 969 & 361 & 80 & \ldots \\% & 8 \\ 
4 & 0 & 112 & 1016 & 4312 & 11367 & 20772 & 27715 & 27624 & 20653 & 11452 & \ldots \\% & 4577 & 1248 & 208 & 16 \\ 
5 & 0 & 272 & 3072 & 16600 & 57070 & 139653 & 257241 & 367373 & 412725 & 366455 & \ldots \\% & 256355 & 139791 & 58241 & 17920 & 3840 & 512 & 32 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 2 & 6 & 6 & 2\\
2 & 0 & 12 & 51 & 86 & 72 & 30 & 5\\
3 & 0 & 54 & 324 & 830 & 1179 & 1007 & 522 & 156 & 23 & 1\\
4 & 0 & 216 & 1701 & 5964 & 12252 & 16324 & 14741 & 9152 & 3879 & 1092 & 194 & \ldots \\ % & 20 & 1\\
5 & 0 & 810 & 7938 & 35550 & 96300 & 176012 & 229260 & 219120 & 155915 & 82945 & 32853  & \ldots \\ %& 9565 & 1997 & 285 & 25 & 1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 5 & 13 & 11 & 3 \\ 
2 & 0 & 21 & 93 & 165 & 148 & 69 & 15 & 1 \\ 
3 & 0 & 81 & 513 & 1406 & 2179 & 2093 & 1284 & 500 & 119 & 16 & \ldots \\% & 1 \\ 
4 & 0 & 297 & 2457 & 9150 & 20256 & 29651 & 30205 & 21948 & 11471 & 4291 & \ldots \\% & 1126 & 198 & 21 & 1 \\ 
5 & 0 & 1053 & 10773 & 50805 & 146475 & 288707 & 412147 & 440395 & 358910 & 225130 & \ldots \\% & 108798 & 40210 & 11162 & 2250 & 310 & 26 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 1 & 3 & 3 & 1\\
2 & 0 & 2 & 10 & 20 & 20 & 10 & 2\\
3 & 0 & 3 & 22 & 70 & 126 & 140 & 98 & 42 & 10 & 1\\
4 & 0 & 4 & 39 & 172 & 453 & 792 & 966 & 840 & 522 & 228 & 67 & 12 & 1\\
5 & 0 & 5 & 61 & 345 & 1200 & 2871 & 5005 & 6567 & 6600 & 5115 & 3047 & 1375 & 456 & 105 & \ldots \\ %  15 &1\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 2 & 6 & 6 & 2 \\ 
2 & 0 & 3 & 16 & 35 & 40 & 25 & 8 & 1 \\ 
3 & 0 & 4 & 31 & 106 & 210 & 266 & 224 & 126 & 46 & 10 & 1 \\ 
4 & 0 & 5 & 51 & 238 & 673 & 1287 & 1758 & 1764 & 1314 & 723 & 287 & 78 & 13 & \ldots \\ % 1 \\ 
5 & 0 & 6 & 76 & 450 & 1655 & 4236 & 8008 & 11572 & 13035 & 11550 & 8052 & 4378 & 1821 & \ldots \\ %  560 && 120 & 16 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\ 
\midrule 
0 & 0 & 0 & 1 \\ 
1 & 0 & 2 & 6 & 6 & 2 \\ 
2 & 0 & 4 & 23 & 56 & 75 & 60 & 29 & 8 & 1 \\ 
3 & 0 & 6 & 52 & 206 & 495 & 806 & 938 & 798 & 496 & 220 & 66 & \ldots \\% & 12 & 1 \\ 
4 & 0 & 8 & 93 & 512 & 1778 & 4368 & 8050 & 11488 & 12897 & 11448 & 8009 & \ldots \\% & 4368 & 1820 & 560 & 120 & 16 & 1 \\ 
5 & 0 & 10 & 146 & 1030 & 4680 & 15372 & 38760 & 77652 & 126135 & 168070 & 184800 & \ldots \\% & 167970 & 125971 & 77520 & 38760 & 15504 & 4845 & 1140 & 190 & 20 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 3 & 10 & 12 & 6 & 1 \\ 
2 & 0 & 5 & 31 & 84 & 131 & 130 & 85 & 36 & 9 & 1 \\ 
3 & 0 & 7 & 64 & 272 & 715 & 1301 & 1730 & 1722 & 1288 & 715 & 286 & \ldots \\% & 78 & 13 & 1 \\ 
4 & 0 & 9 & 109 & 632 & 2338 & 6188 & 12418 & 19496 & 24337 & 24318 & 19449 & \ldots \\% & 12376 & 6188 & 2380 & 680 & 136 & 17 & 1 \\ 
5 & 0 & 11 & 166 & 1220 & 5820 & 20217 & 54264 & 116412 & 203655 & 294040 & 352760 & \ldots \\% & 352726 & 293931 & 203490 & 116280 & 54264 & 20349 & 5985 & 1330 & 210 & 21 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 0 & 1 \\ 
1 & 0 & 1 & 4 & 6 & 4 & 1 \\ 
2 & 0 & 4 & 23 & 56 & 75 & 60 & 29 & 8 & 1 \\ 
3 & 0 & 12 & 98 & 355 & 750 & 1022 & 938 & 588 & 250 & 70 & 12 & \ldots \\% & 1 \\ 
4 & 0 & 32 & 344 & 1688 & 4999 & 9952 & 14037 & 14400 & 10854 & 6000 & 2402 & \ldots \\% & 680 & 131 & 16 & 1 \\ 
5 & 0 & 80 & 1072 & 6680 & 25670 & 68011 & 131550 & 191840 & 214720 & 185955 & 124652 & \ldots \\% & 64240 & 25094 & 7265 & 1510 & 216 & 20 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 3 & 10 & 12 & 6 & 1 \\ 
2 & 0 & 8 & 47 & 116 & 155 & 120 & 53 & 12 & 1 \\ 
3 & 0 & 20 & 170 & 643 & 1422 & 2030 & 1946 & 1260 & 538 & 142 & \ldots \\% & 20 & 1 \\ 
4 & 0 & 48 & 536 & 2744 & 8519 & 17872 & 26709 & 29184 & 23526 & 13920 & \ldots \\% & 5922 & 1736 & 323 & 32 & 1 \\ 
5 & 0 & 112 & 1552 & 10040 & 40230 & 111691 & 227646 & 352000 & 420640 & 391875 & \ldots \\% & 284812 & 160336 & 68774 & 21825 & 4870 & 696 & 52 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 2 & 4 & 2\\
2 & 0 & 8 & 24 & 24 & 8\\
3 & 0 & 24 & 104 & 176 & 144 & 56 & 8\\
4 & 0 & 64 & 368 & 896 & 1200 & 960 & 464 & 128 & 16\\
5 & 0 & 160 & 1152 & 3680 & 6880 & 8352 & 6880 & 3872 & 1440 & 320 & 32\\
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 4 & 8 & 4 \\ 
2 & 0 & 12 & 40 & 48 & 24 & 4 \\ 
3 & 0 & 32 & 152 & 296 & 304 & 176 & 56 & 8 \\ 
4 & 0 & 80 & 496 & 1344 & 2096 & 2080 & 1360 & 576 & 144 & 16 \\ 
5 & 0 & 192 & 1472 & 5120 & 10720 & 15072 & 14944 & 10592 & 5280 & 1760 & 352 & 32 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10  \\ 
\midrule 
0 & 0 & 0 & 1 \\ 
1 & 0 & 4 & 8 & 4 \\ 
2 & 0 & 16 & 60 & 88 & 64 & 24 & 4 \\ 
3 & 0 & 48 & 272 & 688 & 1032 & 1016 & 672 & 288 & 72 & 8 \\ 
4 & 0 & 128 & 976 & 3520 & 8000 & 12736 & 14800 & 12672 & 7920 & 3520 & \ldots \\% & 1056 & 192 & 16 \\ 
5 & 0 & 320 & 3072 & 14400 & 43840 & 96384 & 160320 & 205952 & 205920 & 160160 & \ldots \\% & 96096 & 43680 & 14560 & 3360 & 480 & 32 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 6 & 14 & 10 & 2 \\ 
2 & 0 & 20 & 84 & 148 & 144 & 84 & 28 & 4 \\ 
3 & 0 & 56 & 344 & 976 & 1704 & 2024 & 1680 & 960 & 360 & 80 & \ldots \\% & 8 \\ 
4 & 0 & 144 & 1168 & 4576 & 11520 & 20656 & 27472 & 27456 & 20592 & 11440 & \ldots \\% & 4576 & 1248 & 208 & 16 \\ 
5 & 0 & 352 & 3552 & 17760 & 58400 & 140064 & 256416 & 366112 & 411840 & 366080 & \ldots \\% & 256256 & 139776 & 58240 & 17920 & 3840 & 512 & 32 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
\midrule
0 &  0 &  0 &  1\\
1 &  0 &  2 &  6 &  6 &  2\\
2 &  0 &  16 &  60 &  88 &  64 &  24 &  4\\
3 &  0 &  96 &  496 &  1064 &  1224 &  816 &  320 &  72 &  8\\
4 &  0 &  512 &  3456 &  10112 &  16752 &  17216 &  11312 &  4736 &  1232 &  192 &  16\\
5 &  0 &  2560 &  21504 &  80640 &  177600 &  254112 &  246560 &  164256 &  74400 &  22240 &  4192 & \ldots \\% &  480 &  32\\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 6 & 14 & 10 & 2 \\ 
2 & 0 & 32 & 124 & 184 & 128 & 40 & 4 \\ 
3 & 0 & 160 & 880 & 2024 & 2504 & 1776 & 704 & 136 & 8 \\ 
4 & 0 & 768 & 5504 & 17280 & 31088 & 35136 & 25648 & 11904 & 3280 & 448 & \ldots \\% & 16 \\ 
5 & 0 & 3584 & 31744 & 126720 & 300480 & 469152 & 504608 & 379296 & 197280 & 68320 & \ldots \\% & 14432 & 1504 & 32 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\ 
\midrule 
0 & 0 & 0 & 1 \\ 
1 & 0 & 1 & 4 & 6 & 4 & 1 \\ 
2 & 0 & 2 & 14 & 42 & 70 & 70 & 42 & 14 & 2 \\ 
3 & 0 & 3 & 31 & 145 & 405 & 750 & 966 & 882 & 570 & 255 & 75 & \ldots \\% & 13 & 1 \\ 
4 & 0 & 4 & 55 & 352 & 1391 & 3796 & 7579 & 11440 & 13299 & 12012 & 8437 & \ldots \\% & 4576 & 1885 & 572 & 121 & 16 & 1 \\ 
5 & 0 & 5 & 86 & 700 & 3585 & 12956 & 35120 & 74088 & 124540 & 169390 & 188188 & \ldots \\% & 171600 & 128518 & 78780 & 39200 & 15608 & 4860 & 1141 & 190 & 20 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 2 & 8 & 12 & 8 & 2 \\ 
2 & 0 & 3 & 22 & 70 & 126 & 140 & 98 & 42 & 10 & 1 \\ 
3 & 0 & 4 & 43 & 211 & 625 & 1245 & 1758 & 1806 & 1362 & 750 & 295 & \ldots \\% & 79 & 13 & 1 \\ 
4 & 0 & 5 & 71 & 472 & 1951 & 5616 & 11947 & 19448 & 24739 & 24882 & 19877 & \ldots \\% & 12584 & 6253 & 2392 & 681 & 136 & 17 & 1 \\ 
5 & 0 & 6 & 106 & 890 & 4725 & 17801 & 50624 & 112848 & 202060 & 295360 & 356148 & \ldots \\% & 356356 & 296478 & 204750 & 116720 & 54368 & 20364 & 5986 & 1330 & 210 & 21 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ 
\midrule 
0 & 0 & 0 & 1 \\ 
1 & 0 & 3 & 7 & 5 & 1 \\ 
2 & 0 & 18 & 66 & 92 & 60 & 18 & 2 \\ 
3 & 0 & 81 & 432 & 972 & 1200 & 886 & 400 & 108 & 16 & 1 \\ 
4 & 0 & 324 & 2295 & 7236 & 13413 & 16264 & 13574 & 7976 & 3306 & 948 & \ldots \\% & 179 & 20 & 1 \\ 
5 & 0 & 1215 & 10773 & 43875 & 108990 & 184863 & 226895 & 208059 & 144820 & 76805 & \ldots \\% & 30819 & 9185 & 1966 & 285 & 25 & 1 \\ 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 6 & 14 & 10 & 2 \\ 
2 & 0 & 27 & 108 & 171 & 136 & 57 & 12 & 1 \\ 
3 & 0 & 108 & 621 & 1548 & 2200 & 1972 & 1162 & 452 & 112 & 16 & \ldots \\% & 1 \\ 
4 & 0 & 405 & 3051 & 10422 & 21417 & 29591 & 29038 & 20772 & 10898 & 4147 & \ldots \\% & 1111 & 198 & 21 & 1 \\ 
5 & 0 & 1458 & 13608 & 59130 & 159165 & 297558 & 409782 & 429334 & 347815 & 218990 & \ldots \\% & 106764 & 39830 & 11131 & 2250 & 310 & 26 & 1 
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 2 & 6 & 6 & 2\\
2 & 0 & 8 & 40 & 80 & 80 & 40 & 8\\
3 & 0 & 24 & 176 & 560 & 1008 & 1120 & 784 & 336 & 80 & 8\\
4 & 0 & 64 & 624 & 2752 & 7248 & 12672 & 15456 & 13440 & 8352 & 3648 & \ldots \\% & 1072 & 192 & 16\\
5 & 0 & 160 & 1952 & 11040 & 38400 & 91872 & 160160 & 210144 & 211200 & 163680 & \ldots \\% & 97504 & 44000 & 14592 & 3360 & 480 & 32
\end{array}
\begin{array}{@{}c|rrrrrrrrrrr@{}}%
n \backslash k &0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ 
\midrule 
0 & 0 & 1 & 1 \\ 
1 & 0 & 4 & 12 & 12 & 4 \\ 
2 & 0 & 12 & 64 & 140 & 160 & 100 & 32 & 4 \\ 
3 & 0 & 32 & 248 & 848 & 1680 & 2128 & 1792 & 1008 & 368 & 80 & \ldots \\% & 8 \\ 
4 & 0 & 80 & 816 & 3808 & 10768 & 20592 & 28128 & 28224 & 21024 & 11568 & \ldots \\% & 4592 & 1248 & 208 & 16 \\ 
5 & 0 & 192 & 2432 & 14400 & 52960 & 135552 & 256256 & 370304 & 417120 & 369600 & \ldots \\% & 257664 & 140096 & 58272 & 17920 & 3840 & 512 & 32 \\ 
\end{array}
\begin{array}{@{}c|lrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6\\
\midrule
0 & 0 & 1\\
1 & 0 & 0 & 1\\
2 & 0 & 0 & 0 & 1\\
3 & 0 & 0 & 0 & 0 & 1\\
4 & 0 & 0 & 0 & 0 & 0 & 1\\
5 & 0 & 0 & 0 & 0 & 0 & 0 & 1\\
\end{array}
\begin{array}{@{}c|lrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5\\
\midrule
0 & 0 & 0 & 1\\
1 & 0 & 1 \\
2 & 0 & 0 & 1\\
3 & 0 & 0 & 0 & 1\\
4 & 0 & 0 & 0 & 0 & 1\\
5 & 0 & 0 & 0 & 0 & 0 & 1\\
\end{array}
\begin{array}{@{}c|lrrrrrrr@{}}%
n \backslash k & 0 & 1 & 2 & 3 & 4 & 5 & 6\\
\midrule
0 & 0 & 1 & 1\\
1 & 0 & 1 & 1\\
2 & 0 & 0 & 1 & 1\\
3 & 0 & 0 & 0 & 1 & 1\\
4 & 0 & 0 & 0 & 0 & 1 & 1\\
5 & 0 & 0 & 0 & 0 & 0 & 1 & 1\\
\end{array}
